Superconductivity in a Quasi One Dimensional Spin Liquid

The single rung t-J ladder is analyzed in a mean field theory using Gutzwiller renormalization of the matrix elements to account for strong correlation. The spin liquid (RVB) state at half-filling evolves into a superconducting state upon doping. The order parameter has a modified d-wave character. A lattice of weakly coupled ladders should show a superconducting phase transition.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%===========  Figure 1 ==============================================
%
%!PostScript
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2525 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
8 setlinewidth
756 668 m
756 2093 l
2571 2093 l
2571 668 l
756 668 l
stroke
1 setlinewidth
[] 0 setdash
5 setlinewidth
756 668 m
756 678 l
937 668 m
937 678 l
1119 668 m
1119 678 l
1300 668 m
1300 678 l
1482 668 m
1482 678 l
1663 668 m
1663 678 l
1845 668 m
1845 678 l
2026 668 m
2026 678 l
2208 668 m
2208 678 l
2389 668 m
2389 678 l
2571 668 m
2571 678 l
756 2093 m
756 2083 l
937 2093 m
937 2083 l
1119 2093 m
1119 2083 l
1300 2093 m
1300 2083 l
1482 2093 m
1482 2083 l
1663 2093 m
1663 2083 l
1845 2093 m
1845 2083 l
2026 2093 m
2026 2083 l
2208 2093 m
2208 2083 l
2389 2093 m
2389 2083 l
2571 2093 m
2571 2083 l
stroke
8 setlinewidth
756 668 m
756 688 l
1119 668 m
1119 688 l
1482 668 m
1482 688 l
1845 668 m
1845 688 l
2208 668 m
2208 688 l
2571 668 m
2571 688 l
756 2093 m
756 2073 l
1119 2093 m
1119 2073 l
1482 2093 m
1482 2073 l
1845 2093 m
1845 2073 l
2208 2093 m
2208 2073 l
2571 2093 m
2571 2073 l
/Times-Italic findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
stroke
5 setlinewidth
756 592 m
gsave
756 592 translate
0 rotate
0 -30  m
(0.0) CS
(0.0) show
grestore
newpath
1119 592 m
gsave
1119 592 translate
0 rotate
0 -30  m
(0.2) CS
(0.2) show
grestore
newpath
1482 592 m
gsave
1482 592 translate
0 rotate
0 -30  m
(0.4) CS
(0.4) show
grestore
newpath
1845 592 m
gsave
1845 592 translate
0 rotate
0 -30  m
(0.6) CS
(0.6) show
grestore
newpath
2208 592 m
gsave
2208 592 translate
0 rotate
0 -30  m
(0.8) CS
(0.8) show
grestore
newpath
2571 592 m
gsave
2571 592 translate
0 rotate
0 -30  m
(1.0) CS
(1.0) show
grestore
newpath
/Helvetica findfont
151 scalefont
 setfont
1663 440 m
gsave
1663 440 translate
0 rotate
0 0  m
(d) CS
/Symbol findfont
151 scalefont
 setfont
(d) show
grestore
newpath
756 668 m
766 668 l
756 846 m
766 846 l
756 1025 m
766 1025 l
756 1203 m
766 1203 l
756 1381 m
766 1381 l
756 1559 m
766 1559 l
756 1737 m
766 1737 l
756 1915 m
766 1915 l
756 2093 m
766 2093 l
2571 668 m
2561 668 l
2571 846 m
2561 846 l
2571 1025 m
2561 1025 l
2571 1203 m
2561 1203 l
2571 1381 m
2561 1381 l
2571 1559 m
2561 1559 l
2571 1737 m
2561 1737 l
2571 1915 m
2561 1915 l
2571 2093 m
2561 2093 l
stroke
8 setlinewidth
756 668 m
776 668 l
756 1025 m
776 1025 l
756 1381 m
776 1381 l
756 1737 m
776 1737 l
756 2093 m
776 2093 l
2571 668 m
2551 668 l
2571 1025 m
2551 1025 l
2571 1381 m
2551 1381 l
2571 1737 m
2551 1737 l
2571 2093 m
2551 2093 l
/Symbol findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
5 setlinewidth
695 668 m
gsave
695 668 translate
0 rotate
0 -30  m
(-0.40) RJ
(-0.40) show
grestore
newpath
695 1025 m
gsave
695 1025 translate
0 rotate
0 -30  m
(-0.20) RJ
(-0.20) show
grestore
newpath
695 1381 m
gsave
695 1381 translate
0 rotate
0 -30  m
(0.00) RJ
(0.00) show
grestore
newpath
695 1737 m
gsave
695 1737 translate
0 rotate
0 -30  m
(0.20) RJ
(0.20) show
grestore
newpath
695 2093 m
gsave
695 2093 translate
0 rotate
0 -30  m
(0.40) RJ
(0.40) show
grestore
newpath
1 setlinewidth
8 setlinewidth
758 1697 m
776 1714 l
794 1728 l
812 1741 l
830 1752 l
848 1763 l
866 1772 l
885 1781 l
903 1788 l
921 1795 l
939 1801 l
957 1807 l
975 1811 l
994 1815 l
1012 1818 l
1030 1821 l
1048 1822 l
1066 1823 l
1084 1823 l
1102 1823 l
1121 1822 l
1139 1820 l
1157 1818 l
1175 1816 l
1193 1813 l
1211 1810 l
1229 1807 l
1248 1803 l
1266 1799 l
1284 1795 l
1302 1791 l
1320 1787 l
1338 1782 l
1357 1778 l
1375 1773 l
1393 1768 l
1411 1763 l
1429 1758 l
1447 1753 l
1465 1748 l
1484 1742 l
1502 1737 l
1520 1731 l
1538 1726 l
1556 1720 l
1574 1714 l
1592 1709 l
1611 1703 l
1629 1697 l
1647 1690 l
1665 1684 l
1683 1678 l
1701 1672 l
1720 1666 l
1738 1662 l
1756 1661 l
1774 1659 l
1792 1657 l
1810 1655 l
1828 1653 l
1847 1650 l
1865 1647 l
1883 1644 l
1901 1641 l
1919 1637 l
1937 1633 l
1955 1629 l
1974 1624 l
1992 1620 l
2010 1615 l
2028 1610 l
2046 1604 l
2064 1599 l
2083 1593 l
2101 1587 l
2119 1581 l
2137 1574 l
2155 1568 l
2173 1561 l
2191 1554 l
2210 1547 l
2228 1539 l
2246 1532 l
2264 1524 l
2282 1517 l
2300 1509 l
2318 1501 l
2337 1492 l
2355 1484 l
2373 1476 l
2391 1467 l
2409 1459 l
2427 1450 l
2446 1442 l
2464 1433 l
2482 1424 l
2500 1415 l
2518 1407 l
2536 1398 l
2554 1389 l
stroke
1 setlinewidth
8 setlinewidth
[20 20] 0 setdash
758 1626 m
776 1625 l
794 1624 l
812 1621 l
830 1617 l
848 1613 l
866 1608 l
885 1603 l
903 1597 l
921 1590 l
939 1583 l
957 1575 l
975 1567 l
994 1559 l
1012 1551 l
1030 1542 l
1048 1533 l
1066 1524 l
1084 1515 l
1102 1506 l
1121 1497 l
1139 1489 l
1157 1481 l
1175 1473 l
1193 1465 l
1211 1459 l
1229 1452 l
1248 1446 l
1266 1440 l
1284 1435 l
1302 1431 l
1320 1426 l
1338 1422 l
1357 1419 l
1375 1416 l
1393 1413 l
1411 1411 l
1429 1409 l
1447 1407 l
1465 1405 l
1484 1404 l
1502 1403 l
1520 1402 l
1538 1402 l
1556 1401 l
1574 1401 l
1592 1401 l
1611 1401 l
1629 1402 l
1647 1402 l
1665 1401 l
1683 1400 l
1701 1397 l
1720 1391 l
1738 1381 l
1756 1381 l
1774 1381 l
1792 1381 l
1810 1381 l
1828 1381 l
1847 1381 l
1865 1381 l
1883 1381 l
1901 1381 l
1919 1381 l
1937 1381 l
1955 1381 l
1974 1381 l
1992 1381 l
2010 1381 l
2028 1381 l
2046 1381 l
2064 1381 l
2083 1381 l
2101 1381 l
2119 1381 l
2137 1381 l
2155 1381 l
2173 1381 l
2191 1381 l
2210 1381 l
2228 1381 l
2246 1381 l
2264 1381 l
2282 1381 l
2300 1381 l
2318 1381 l
2337 1381 l
2355 1381 l
2373 1381 l
2391 1381 l
2409 1381 l
2427 1381 l
2446 1381 l
2464 1381 l
2482 1381 l
2500 1381 l
2518 1381 l
2536 1381 l
2554 1381 l
stroke
[] 0 setdash
1 setlinewidth
8 setlinewidth
[40 20] 0 setdash
758 1793 m
776 1780 l
794 1769 l
812 1760 l
830 1752 l
848 1745 l
866 1739 l
885 1734 l
903 1729 l
921 1725 l
939 1722 l
957 1719 l
975 1716 l
994 1714 l
1012 1713 l
1030 1712 l
1048 1712 l
1066 1712 l
1084 1712 l
1102 1713 l
1121 1714 l
1139 1715 l
1157 1716 l
1175 1718 l
1193 1720 l
1211 1722 l
1229 1724 l
1248 1726 l
1266 1728 l
1284 1730 l
1302 1732 l
1320 1734 l
1338 1736 l
1357 1739 l
1375 1741 l
1393 1743 l
1411 1746 l
1429 1748 l
1447 1750 l
1465 1753 l
1484 1755 l
1502 1758 l
1520 1761 l
1538 1763 l
1556 1766 l
1574 1768 l
1592 1771 l
1611 1773 l
1629 1776 l
1647 1780 l
1665 1783 l
1683 1786 l
1701 1789 l
1720 1791 l
1738 1789 l
1756 1780 l
1774 1772 l
1792 1763 l
1810 1754 l
1828 1745 l
1847 1736 l
1865 1727 l
1883 1718 l
1901 1709 l
1919 1700 l
1937 1692 l
1955 1683 l
1974 1674 l
1992 1665 l
2010 1656 l
2028 1647 l
2046 1638 l
2064 1629 l
2083 1620 l
2101 1611 l
2119 1602 l
2137 1594 l
2155 1585 l
2173 1576 l
2191 1567 l
2210 1558 l
2228 1549 l
2246 1540 l
2264 1531 l
2282 1522 l
2300 1513 l
2318 1505 l
2337 1496 l
2355 1487 l
2373 1478 l
2391 1469 l
2409 1460 l
2427 1451 l
2446 1442 l
2464 1433 l
2482 1424 l
2500 1415 l
2518 1407 l
2536 1398 l
2554 1389 l
stroke
[] 0 setdash
1 setlinewidth
8 setlinewidth
[40 20 12 20] 0 setdash
758 851 m
776 864 l
794 878 l
812 892 l
830 907 l
848 922 l
866 938 l
885 954 l
903 970 l
921 988 l
939 1005 l
957 1023 l
975 1042 l
994 1060 l
1012 1079 l
1030 1098 l
1048 1117 l
1066 1135 l
1084 1153 l
1102 1171 l
1121 1188 l
1139 1204 l
1157 1219 l
1175 1234 l
1193 1247 l
1211 1260 l
1229 1271 l
1248 1282 l
1266 1292 l
1284 1301 l
1302 1309 l
1320 1316 l
1338 1322 l
1357 1328 l
1375 1333 l
1393 1337 l
1411 1341 l
1429 1345 l
1447 1347 l
1465 1350 l
1484 1351 l
1502 1353 l
1520 1354 l
1538 1356 l
1556 1357 l
1574 1357 l
1592 1357 l
1611 1357 l
1629 1357 l
1647 1357 l
1665 1359 l
1683 1360 l
1701 1364 l
1720 1370 l
1738 1381 l
1756 1381 l
1774 1381 l
1792 1381 l
1810 1381 l
1828 1381 l
1847 1381 l
1865 1381 l
1883 1381 l
1901 1381 l
1919 1381 l
1937 1381 l
1955 1381 l
1974 1381 l
1992 1381 l
2010 1381 l
2028 1381 l
2046 1381 l
2064 1381 l
2083 1381 l
2101 1381 l
2119 1381 l
2137 1381 l
2155 1381 l
2173 1381 l
2191 1381 l
2210 1381 l
2228 1381 l
2246 1381 l
2264 1381 l
2282 1381 l
2300 1381 l
2318 1381 l
2337 1381 l
2355 1381 l
2373 1381 l
2391 1381 l
2409 1381 l
2427 1381 l
2446 1381 l
2464 1381 l
2482 1381 l
2500 1381 l
2518 1381 l
2536 1381 l
2554 1381 l
stroke
[] 0 setdash
1 setlinewidth
/Helvetica findfont
79 scalefont
 setfont
/Helvetica-Bold findfont
79 scalefont
 setfont
/Helvetica-Bold findfont
79 scalefont
 setfont
8 setlinewidth
1982 1222 m
2170 1222 l
stroke
1 setlinewidth
2217 1222 m
gsave
2217 1222 translate
0 rotate
0 -26  m
/Symbol findfont
79 scalefont
 setfont
(c) show
/Helvetica findfont
79 scalefont
 setfont
/Helvetica findfont
47 scalefont
 setfont
0 -23 rmoveto
(x) show
grestore
newpath
/Helvetica findfont
79 scalefont
 setfont
/Helvetica-Bold findfont
79 scalefont
 setfont
[20 20] 0 setdash
8 setlinewidth
1982 1124 m
2170 1124 l
stroke
[] 0 setdash
1 setlinewidth
2217 1124 m
gsave
2217 1124 translate
0 rotate
0 -26  m
/Symbol findfont
79 scalefont
 setfont
(D) show
/Helvetica findfont
79 scalefont
 setfont
/Helvetica findfont
47 scalefont
 setfont
0 -23 rmoveto
(x) show
grestore
newpath
/Helvetica findfont
79 scalefont
 setfont
/Helvetica-Bold findfont
79 scalefont
 setfont
[40 20] 0 setdash
8 setlinewidth
1982 1026 m
2170 1026 l
stroke
[] 0 setdash
1 setlinewidth
2217 1026 m
gsave
2217 1026 translate
0 rotate
0 -26  m
/Symbol findfont
79 scalefont
 setfont
(c) show
/Helvetica findfont
79 scalefont
 setfont
/Helvetica findfont
47 scalefont
 setfont
0 -23 rmoveto
(y) show
grestore
newpath
/Helvetica findfont
79 scalefont
 setfont
/Helvetica-Bold findfont
79 scalefont
 setfont
[40 20 12 20] 0 setdash
8 setlinewidth
1982 928 m
2170 928 l
stroke
[] 0 setdash
1 setlinewidth
2217 928 m
gsave
2217 928 translate
0 rotate
0 -26  m
/Symbol findfont
79 scalefont
 setfont
(D) show
/Helvetica findfont
79 scalefont
 setfont
/Helvetica findfont
47 scalefont
 setfont
0 -23 rmoveto
(y) show
grestore
newpath
showpage
%%Trailer

%========== Figure 2 =========================
%
%!PostScript
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2525 0 translate
90 rotate
/Times-Italic findfont
47 scalefont
 setfont
[] 0 setdash
9 setlinewidth
756 668 m
756 2093 l
2571 2093 l
2571 668 l
756 668 l
stroke
1 setlinewidth
[] 0 setdash
5 setlinewidth
756 668 m
756 678 l
983 668 m
983 678 l
1210 668 m
1210 678 l
1436 668 m
1436 678 l
1663 668 m
1663 678 l
1890 668 m
1890 678 l
2117 668 m
2117 678 l
2344 668 m
2344 678 l
2571 668 m
2571 678 l
756 2093 m
756 2083 l
983 2093 m
983 2083 l
1210 2093 m
1210 2083 l
1436 2093 m
1436 2083 l
1663 2093 m
1663 2083 l
1890 2093 m
1890 2083 l
2117 2093 m
2117 2083 l
2344 2093 m
2344 2083 l
2571 2093 m
2571 2083 l
stroke
8 setlinewidth
756 668 m
756 688 l
1210 668 m
1210 688 l
1663 668 m
1663 688 l
2117 668 m
2117 688 l
2571 668 m
2571 688 l
756 2093 m
756 2073 l
1210 2093 m
1210 2073 l
1663 2093 m
1663 2073 l
2117 2093 m
2117 2073 l
2571 2093 m
2571 2073 l
/Times-Italic findfont
93 scalefont
 setfont
/Helvetica findfont
93 scalefont
 setfont
stroke
5 setlinewidth
756 590 m
gsave
756 590 translate
0 rotate
0 -31  m
(0.0) CS
(0.0) show
grestore
newpath
1210 590 m
gsave
1210 590 translate
0 rotate
0 -31  m
(1.0) CS
(1.0) show
grestore
newpath
1663 590 m
gsave
1663 590 translate
0 rotate
0 -31  m
(2.0) CS
(2.0) show
grestore
newpath
2117 590 m
gsave
2117 590 translate
0 rotate
0 -31  m
(3.0) CS
(3.0) show
grestore
newpath
2571 590 m
gsave
2571 590 translate
0 rotate
0 -31  m
(4.0) CS
(4.0) show
grestore
newpath
/Helvetica findfont
153 scalefont
 setfont
1663 434 m
gsave
1663 434 translate
0 rotate
0 0  m
(w/J) CS
/Symbol findfont
153 scalefont
 setfont
(w) show
/Helvetica findfont
153 scalefont
 setfont
(/J) show
grestore
newpath
1 setlinewidth
756 668 m
766 668 l
2571 668 m
2561 668 l
stroke
756 668 m
776 668 l
2571 668 m
2551 668 l
/Helvetica findfont
96 scalefont
 setfont
stroke
5 setlinewidth
694 668 m
gsave
694 668 translate
0 rotate
0 -32  m
(0) RJ
(0) show
grestore
newpath
/Helvetica findfont
160 scalefont
 setfont
598 1380 m
gsave
598 1380 translate
90 rotate
0 0  m
(Im c\(w,q\)) CS
(Im ) show
/Symbol findfont
160 scalefont
 setfont
(c) show
/Helvetica findfont
160 scalefont
 setfont
(\() show
/Symbol findfont
160 scalefont
 setfont
(w) show
/Helvetica findfont
160 scalefont
 setfont
(,q\)) show
grestore
newpath
1 setlinewidth
9 setlinewidth
756 668 m
825 668 l
825 1958 l
825 668 l
1384 669 l
1387 668 l
1391 668 l
1395 668 l
1398 668 l
1402 668 l
1406 668 l
1409 668 l
1413 668 l
1416 668 l
1420 668 l
1424 668 l
1427 668 l
1431 668 l
1435 668 l
1438 668 l
1442 668 l
1445 668 l
1449 668 l
1453 668 l
1456 668 l
1460 668 l
1464 668 l
1467 668 l
1471 668 l
1474 668 l
1478 668 l
1482 668 l
1485 668 l
1489 668 l
1493 668 l
1496 668 l
1500 668 l
1504 668 l
1507 668 l
1511 668 l
1514 668 l
1518 668 l
1522 668 l
1525 668 l
1529 668 l
1533 668 l
1536 668 l
1540 668 l
1543 668 l
1547 668 l
1551 668 l
1554 668 l
1558 668 l
1562 668 l
1565 668 l
1569 668 l
1573 668 l
1576 668 l
1580 668 l
1583 668 l
1587 668 l
1591 668 l
1594 668 l
1598 668 l
1602 668 l
1605 668 l
1609 668 l
1612 668 l
1616 668 l
1620 669 l
1623 669 l
1627 669 l
1631 669 l
1634 670 l
1638 670 l
1641 671 l
1645 672 l
1649 672 l
1652 672 l
1656 673 l
1660 673 l
1663 673 l
1667 674 l
1671 674 l
1674 674 l
1678 674 l
1681 675 l
1685 675 l
1689 675 l
1692 675 l
1696 675 l
1700 676 l
1703 676 l
1707 676 l
1710 676 l
1714 676 l
1718 676 l
1721 677 l
1725 677 l
1729 677 l
1732 677 l
1736 677 l
1739 677 l
1743 678 l
1747 678 l
1750 678 l
1754 678 l
1758 678 l
1761 678 l
1765 678 l
1769 678 l
1772 678 l
1776 679 l
1779 679 l
1783 679 l
1787 679 l
1790 679 l
1794 679 l
1798 679 l
1801 679 l
1805 679 l
1808 680 l
1812 680 l
1816 680 l
1819 680 l
1823 680 l
1827 680 l
1830 680 l
1834 680 l
1837 680 l
1841 680 l
1845 681 l
1848 681 l
1852 681 l
1856 681 l
1859 681 l
1863 681 l
1867 681 l
1870 681 l
1874 681 l
1877 681 l
1881 681 l
1885 681 l
1888 682 l
1892 682 l
1896 682 l
1899 682 l
1903 682 l
1906 682 l
1910 682 l
1914 682 l
1917 682 l
1921 682 l
1925 682 l
1928 682 l
1932 682 l
1936 682 l
1939 683 l
1943 683 l
1946 683 l
1950 683 l
1954 683 l
1957 683 l
1961 683 l
1965 683 l
1968 683 l
1972 683 l
1975 683 l
1979 683 l
1983 683 l
1986 683 l
1990 684 l
1994 684 l
1997 684 l
2001 684 l
2004 684 l
2008 684 l
2012 684 l
2015 684 l
2019 684 l
2023 684 l
2026 684 l
2030 684 l
2034 684 l
2037 684 l
2041 684 l
2044 684 l
2048 685 l
2052 685 l
2055 685 l
2059 685 l
2063 685 l
2066 685 l
2070 685 l
2073 685 l
2077 685 l
2081 685 l
2084 685 l
2088 685 l
2092 685 l
2095 685 l
2099 685 l
2102 685 l
2106 685 l
2110 685 l
2113 685 l
2117 685 l
2121 685 l
2124 685 l
2128 685 l
2132 685 l
2135 685 l
2139 685 l
2142 685 l
2146 685 l
2150 685 l
2153 685 l
2157 685 l
2161 685 l
2164 685 l
2168 685 l
2171 685 l
2175 685 l
2179 685 l
2182 684 l
2186 684 l
2190 684 l
2193 684 l
2197 683 l
2200 683 l
2204 683 l
2208 682 l
2211 682 l
2215 681 l
2219 680 l
2222 680 l
2226 679 l
2230 677 l
2233 675 l
2237 673 l
2240 670 l
2244 669 l
2248 669 l
2251 669 l
2255 669 l
2259 669 l
2262 669 l
2266 668 l
2269 668 l
2273 668 l
2277 668 l
2280 668 l
2284 668 l
2288 668 l
2291 668 l
2295 668 l
2299 668 l
2302 668 l
2306 668 l
2309 668 l
2313 668 l
2317 668 l
2320 668 l
2324 668 l
2328 668 l
2331 668 l
2335 668 l
2338 668 l
2342 668 l
2346 668 l
2349 668 l
2353 668 l
2357 668 l
2360 668 l
2364 668 l
2367 668 l
2371 668 l
2375 668 l
2378 668 l
2382 668 l
2386 668 l
2389 668 l
2393 668 l
2397 668 l
2400 668 l
2404 668 l
2407 668 l
2411 668 l
2415 668 l
2418 668 l
2422 668 l
2426 668 l
2429 668 l
2433 668 l
2436 668 l
2440 668 l
2444 668 l
2447 668 l
2451 668 l
2455 668 l
2458 668 l
2462 668 l
2465 668 l
2469 668 l
2473 668 l
2476 668 l
2480 668 l
2484 668 l
2487 668 l
2491 668 l
2495 668 l
2498 668 l
2502 668 l
2505 668 l
2509 668 l
2513 668 l
2516 668 l
2520 668 l
2524 668 l
2527 668 l
2531 668 l
2534 668 l
2538 668 l
2542 668 l
2545 668 l
2549 668 l
2553 668 l
2556 668 l
2560 668 l
2563 668 l
2567 668 l
2571 668 l
stroke
1 setlinewidth
9 setlinewidth
[40 20] 0 setdash
756 668 m
759 668 l
763 668 l
767 668 l
770 668 l
774 668 l
778 668 l
781 668 l
785 668 l
788 668 l
792 668 l
796 668 l
799 668 l
803 668 l
807 668 l
810 668 l
814 668 l
817 668 l
821 668 l
825 668 l
828 668 l
832 668 l
836 668 l
839 668 l
843 668 l
847 668 l
850 668 l
854 668 l
857 668 l
861 668 l
865 668 l
868 668 l
872 668 l
876 668 l
879 668 l
883 668 l
886 668 l
890 668 l
894 668 l
897 668 l
901 668 l
905 668 l
908 668 l
912 668 l
915 668 l
919 668 l
923 668 l
926 668 l
930 668 l
934 668 l
937 668 l
941 668 l
945 668 l
948 668 l
952 668 l
955 668 l
959 668 l
963 668 l
966 668 l
970 668 l
974 668 l
977 668 l
981 668 l
984 668 l
988 668 l
992 668 l
995 668 l
999 668 l
1003 668 l
1006 668 l
1010 668 l
1013 668 l
1017 668 l
1021 668 l
1024 668 l
1028 668 l
1032 668 l
1035 668 l
1039 668 l
1043 668 l
1046 668 l
1050 668 l
1053 668 l
1057 668 l
1061 668 l
1064 668 l
1068 668 l
1072 668 l
1075 668 l
1079 668 l
1082 668 l
1086 668 l
1090 668 l
1093 668 l
1097 668 l
1101 668 l
1104 668 l
1108 668 l
1111 668 l
1115 668 l
1119 668 l
1122 668 l
1126 668 l
1130 668 l
1133 668 l
1137 668 l
1141 668 l
1144 668 l
1148 668 l
1151 668 l
1155 668 l
1159 668 l
1162 668 l
1166 668 l
1170 668 l
1173 668 l
1177 668 l
1180 668 l
1184 668 l
1188 668 l
1191 668 l
1195 668 l
1199 668 l
1202 668 l
1206 668 l
1210 668 l
1213 668 l
1217 668 l
1220 668 l
1224 668 l
1228 668 l
1231 668 l
1235 668 l
1239 668 l
1242 668 l
1246 668 l
1249 668 l
1253 668 l
1257 668 l
1260 668 l
1264 668 l
1268 668 l
1271 668 l
1275 668 l
1278 668 l
1282 668 l
1286 668 l
1289 669 l
1293 669 l
1297 669 l
1300 669 l
1304 669 l
1308 669 l
1311 669 l
1315 669 l
1318 669 l
1322 669 l
1326 669 l
1329 669 l
1333 669 l
1337 669 l
1340 669 l
1344 669 l
1347 669 l
1351 669 l
1355 669 l
1358 669 l
1362 669 l
1366 669 l
1369 669 l
1373 669 l
1376 669 l
1380 669 l
1384 669 l
1387 669 l
1391 669 l
1395 669 l
1398 669 l
1402 669 l
1406 669 l
1409 669 l
1413 669 l
1416 669 l
1420 669 l
1424 669 l
1427 669 l
1431 669 l
1435 669 l
1438 669 l
1442 669 l
1445 669 l
1449 669 l
1453 669 l
1456 669 l
1460 669 l
1464 669 l
1467 669 l
1471 669 l
1474 669 l
1478 669 l
1482 669 l
1485 669 l
1489 669 l
1493 669 l
1496 669 l
1500 669 l
1504 669 l
1507 669 l
1511 669 l
1514 669 l
1518 669 l
1522 670 l
1525 670 l
1529 670 l
1533 670 l
1536 670 l
1540 670 l
1543 670 l
1547 670 l
1551 670 l
1554 670 l
1558 671 l
1562 671 l
1565 671 l
1569 671 l
1573 671 l
1576 672 l
1580 672 l
1583 672 l
1587 673 l
1591 673 l
1594 674 l
1598 675 l
1602 676 l
1605 678 l
1609 680 l
1612 683 l
1616 688 l
1620 697 l
1623 714 l
1627 758 l
1631 969 l
1634 1832 l
1638 1460 l
1641 1285 l
1645 1190 l
1649 1130 l
1652 1087 l
1656 1055 l
1660 1030 l
1663 1009 l
1667 992 l
1671 978 l
1674 966 l
1678 955 l
1681 946 l
1685 937 l
1689 930 l
1692 923 l
1696 917 l
1700 911 l
1703 906 l
1707 902 l
1710 897 l
1714 893 l
1718 890 l
1721 886 l
1725 883 l
1729 880 l
1732 878 l
1736 875 l
1739 872 l
1743 870 l
1747 868 l
1750 866 l
1754 864 l
1758 862 l
1761 861 l
1765 859 l
1769 858 l
1772 856 l
1776 855 l
1779 854 l
1783 852 l
1787 851 l
1790 850 l
1794 849 l
1798 848 l
1801 848 l
1805 847 l
1808 846 l
1812 845 l
1816 845 l
1819 844 l
1823 843 l
1827 843 l
1830 842 l
1834 841 l
1837 841 l
1841 840 l
1845 840 l
1848 840 l
1852 839 l
1856 839 l
1859 839 l
1863 839 l
1867 839 l
1870 839 l
1874 838 l
1877 838 l
1881 838 l
1885 837 l
1888 837 l
1892 837 l
1896 838 l
1899 838 l
1903 838 l
1906 838 l
1910 838 l
1914 838 l
1917 838 l
1921 838 l
1925 838 l
1928 838 l
1932 838 l
1936 839 l
1939 839 l
1943 840 l
1946 840 l
1950 841 l
1954 841 l
1957 841 l
1961 842 l
1965 842 l
1968 842 l
1972 843 l
1975 843 l
1979 844 l
1983 844 l
1986 845 l
1990 845 l
1994 846 l
1997 847 l
2001 847 l
2004 848 l
2008 849 l
2012 850 l
2015 851 l
2019 852 l
2023 853 l
2026 854 l
2030 855 l
2034 856 l
2037 857 l
2041 857 l
2044 859 l
2048 860 l
2052 862 l
2055 863 l
2059 864 l
2063 865 l
2066 867 l
2070 869 l
2073 870 l
2077 872 l
2081 874 l
2084 876 l
2088 877 l
2092 880 l
2095 881 l
2099 884 l
2102 886 l
2106 888 l
2110 891 l
2113 893 l
2117 896 l
2121 899 l
2124 902 l
2128 906 l
2132 909 l
2135 912 l
2139 916 l
2142 920 l
2146 924 l
2150 929 l
2153 934 l
2157 939 l
2161 945 l
2164 951 l
2168 957 l
2171 964 l
2175 972 l
2179 980 l
2182 989 l
2186 999 l
2190 1011 l
2193 1023 l
2197 1037 l
2200 1054 l
2204 1073 l
2208 1095 l
2211 1121 l
2215 1153 l
2219 1194 l
2222 1247 l
2226 1321 l
2230 1434 l
2233 1636 l
2237 2058 l
2240 1329 l
2244 815 l
2248 735 l
2251 708 l
2255 696 l
2259 689 l
2262 684 l
2266 681 l
2269 679 l
2273 677 l
2277 676 l
2280 675 l
2284 674 l
2288 674 l
2291 673 l
2295 673 l
2299 672 l
2302 672 l
2306 672 l
2309 671 l
2313 671 l
2317 671 l
2320 671 l
2324 671 l
2328 670 l
2331 670 l
2335 670 l
2338 670 l
2342 670 l
2346 670 l
2349 670 l
2353 670 l
2357 670 l
2360 670 l
2364 670 l
2367 670 l
2371 669 l
2375 669 l
2378 669 l
2382 669 l
2386 669 l
2389 669 l
2393 669 l
2397 669 l
2400 669 l
2404 669 l
2407 669 l
2411 669 l
2415 669 l
2418 669 l
2422 669 l
2426 669 l
2429 669 l
2433 669 l
2436 669 l
2440 669 l
2444 669 l
2447 669 l
2451 669 l
2455 669 l
2458 669 l
2462 669 l
2465 669 l
2469 669 l
2473 669 l
2476 669 l
2480 669 l
2484 669 l
2487 669 l
2491 669 l
2495 669 l
2498 669 l
2502 669 l
2505 669 l
2509 669 l
2513 669 l
2516 669 l
2520 669 l
2524 669 l
2527 669 l
2531 669 l
2534 669 l
2538 669 l
2542 669 l
2545 669 l
2549 669 l
2553 669 l
2556 669 l
2560 669 l
2563 669 l
2567 669 l
2571 669 l
stroke
[] 0 setdash
1 setlinewidth
showpage
%%Trailer

%================= Figure 3 ==============================
%
%!PostScript
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2525 0 translate
90 rotate
/Times-Italic findfont
160 scalefont
 setfont
[] 0 setdash
9 setlinewidth
756 668 m
756 2093 l
2571 2093 l
2571 668 l
756 668 l
stroke
1 setlinewidth
[] 0 setdash
6 setlinewidth
756 668 m
756 678 l
1159 668 m
1159 678 l
1562 668 m
1562 678 l
1966 668 m
1966 678 l
2369 668 m
2369 678 l
756 2093 m
756 2083 l
1159 2093 m
1159 2083 l
1562 2093 m
1562 2083 l
1966 2093 m
1966 2083 l
2369 2093 m
2369 2083 l
stroke
8 setlinewidth
756 668 m
756 688 l
1562 668 m
1562 688 l
2369 668 m
2369 688 l
756 2093 m
756 2073 l
1562 2093 m
1562 2073 l
2369 2093 m
2369 2073 l
/Times-Italic findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
5 setlinewidth
756 592 m
gsave
756 592 translate
0 rotate
0 -30  m
(0.0) CS
(0.0) show
grestore
newpath
1562 592 m
gsave
1562 592 translate
0 rotate
0 -30  m
(0.2) CS
(0.2) show
grestore
newpath
2369 592 m
gsave
2369 592 translate
0 rotate
0 -30  m
(0.4) CS
(0.4) show
grestore
newpath
/Helvetica findfont
148 scalefont
 setfont
1663 440 m
gsave
1663 440 translate
0 rotate
0 0  m
(d) CS
/Symbol findfont
148 scalefont
 setfont
(d) show
grestore
newpath
1 setlinewidth
756 668 m
766 668 l
756 846 m
766 846 l
756 1025 m
766 1025 l
756 1203 m
766 1203 l
756 1381 m
766 1381 l
756 1559 m
766 1559 l
756 1737 m
766 1737 l
756 1915 m
766 1915 l
756 2093 m
766 2093 l
2571 668 m
2561 668 l
2571 846 m
2561 846 l
2571 1025 m
2561 1025 l
2571 1203 m
2561 1203 l
2571 1381 m
2561 1381 l
2571 1559 m
2561 1559 l
2571 1737 m
2561 1737 l
2571 1915 m
2561 1915 l
2571 2093 m
2561 2093 l
stroke
756 668 m
776 668 l
756 1025 m
776 1025 l
756 1381 m
776 1381 l
756 1737 m
776 1737 l
756 2093 m
776 2093 l
2571 668 m
2551 668 l
2571 1025 m
2551 1025 l
2571 1381 m
2551 1381 l
2571 1737 m
2551 1737 l
2571 2093 m
2551 2093 l
/Symbol findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
5 setlinewidth
695 668 m
gsave
695 668 translate
0 rotate
0 -30  m
(0.0) RJ
(0.0) show
grestore
newpath
695 1025 m
gsave
695 1025 translate
0 rotate
0 -30  m
(0.5) RJ
(0.5) show
grestore
newpath
695 1381 m
gsave
695 1381 translate
0 rotate
0 -30  m
(1.0) RJ
(1.0) show
grestore
newpath
695 1737 m
gsave
695 1737 translate
0 rotate
0 -30  m
(1.5) RJ
(1.5) show
grestore
newpath
695 2093 m
gsave
695 2093 translate
0 rotate
0 -30  m
(2.0) RJ
(2.0) show
grestore
newpath
/Helvetica findfont
125 scalefont
 setfont
499 1380 m
gsave
499 1380 translate
90 rotate
0 0  m
(Gap) CS
(Gap) show
grestore
newpath
1 setlinewidth
9 setlinewidth
[40 20] 0 setdash
756 778 m
776 817 l
796 852 l
817 885 l
837 914 l
857 941 l
877 966 l
897 989 l
917 1010 l
938 1029 l
958 1046 l
978 1062 l
998 1077 l
1018 1091 l
1038 1104 l
1059 1117 l
1079 1129 l
1099 1140 l
1119 1152 l
1139 1163 l
1159 1175 l
1180 1188 l
1200 1201 l
1220 1214 l
1240 1227 l
1260 1231 l
1280 1228 l
1301 1220 l
1321 1208 l
1341 1194 l
1361 1177 l
1381 1159 l
1401 1140 l
1422 1120 l
1442 1100 l
1462 1080 l
1482 1060 l
1502 1041 l
1522 1022 l
1543 1002 l
1563 984 l
1583 967 l
1603 950 l
1623 931 l
1643 914 l
1664 899 l
1684 885 l
1704 873 l
1724 861 l
1744 850 l
1764 839 l
1785 828 l
1805 816 l
1825 806 l
1845 795 l
1865 784 l
1885 778 l
1906 772 l
1926 764 l
1946 759 l
stroke
[] 0 setdash
1 setlinewidth
9 setlinewidth
756 2046 m
776 2034 l
796 2018 l
817 2000 l
837 1980 l
857 1958 l
877 1934 l
897 1908 l
917 1882 l
938 1855 l
958 1826 l
978 1797 l
998 1768 l
1018 1737 l
1038 1707 l
1059 1676 l
1079 1645 l
1099 1614 l
1119 1583 l
1139 1552 l
1159 1521 l
1180 1490 l
1200 1459 l
1220 1428 l
1240 1398 l
1260 1368 l
1280 1338 l
1301 1309 l
1321 1281 l
1341 1253 l
1361 1225 l
1381 1198 l
1401 1172 l
1422 1147 l
1442 1122 l
1462 1098 l
1482 1075 l
1502 1053 l
1522 1031 l
1543 1011 l
1563 991 l
1583 972 l
1603 954 l
1623 937 l
1643 920 l
1664 904 l
1684 889 l
1704 875 l
1724 862 l
1744 849 l
1764 837 l
1785 826 l
1805 816 l
1825 806 l
1845 796 l
1865 788 l
1885 779 l
1906 772 l
1926 765 l
1946 758 l
1966 752 l
1986 746 l
2006 741 l
2027 736 l
2047 731 l
2067 727 l
2087 723 l
2107 720 l
2127 715 l
2148 712 l
2168 710 l
2188 707 l
2208 704 l
2228 702 l
2248 700 l
2269 698 l
2289 696 l
2309 694 l
2329 694 l
2349 692 l
2369 691 l
2390 690 l
2410 689 l
2430 687 l
2450 687 l
2470 685 l
2490 685 l
2511 685 l
2531 684 l
2551 684 l
2571 683 l
stroke
1 setlinewidth
/Helvetica findfont
100 scalefont
 setfont
/Helvetica-Bold findfont
100 scalefont
 setfont
/Helvetica-Bold findfont
100 scalefont
 setfont
[40 20] 0 setdash
9 setlinewidth
1357 1878 m
1593 1878 l
stroke
[] 0 setdash
1 setlinewidth
1652 1878 m
gsave
1652 1878 translate
0 rotate
0 -33  m
(exciton gap) show
grestore
newpath
/Helvetica-Bold findfont
100 scalefont
 setfont
9 setlinewidth
1357 1689 m
1593 1689 l
stroke
1 setlinewidth
1652 1689 m
gsave
1652 1689 translate
0 rotate
0 -33  m
(quasiparticle gap) show
grestore
newpath
showpage
%%Trailer

%============= Figure 4 =================================
%
%!PostScript
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2525 0 translate
90 rotate
/Times-Italic findfont
100 scalefont
 setfont
[] 0 setdash
8 setlinewidth
756 668 m
756 2093 l
2571 2093 l
2571 668 l
756 668 l
stroke
1 setlinewidth
[] 0 setdash
5 setlinewidth
756 668 m
756 678 l
937 668 m
937 678 l
1119 668 m
1119 678 l
1300 668 m
1300 678 l
1482 668 m
1482 678 l
1663 668 m
1663 678 l
1845 668 m
1845 678 l
2026 668 m
2026 678 l
2208 668 m
2208 678 l
2389 668 m
2389 678 l
2571 668 m
2571 678 l
756 2093 m
756 2083 l
937 2093 m
937 2083 l
1119 2093 m
1119 2083 l
1300 2093 m
1300 2083 l
1482 2093 m
1482 2083 l
1663 2093 m
1663 2083 l
1845 2093 m
1845 2083 l
2026 2093 m
2026 2083 l
2208 2093 m
2208 2083 l
2389 2093 m
2389 2083 l
2571 2093 m
2571 2083 l
stroke
8 setlinewidth
756 668 m
756 688 l
1119 668 m
1119 688 l
1482 668 m
1482 688 l
1845 668 m
1845 688 l
2208 668 m
2208 688 l
2571 668 m
2571 688 l
756 2093 m
756 2073 l
1119 2093 m
1119 2073 l
1482 2093 m
1482 2073 l
1845 2093 m
1845 2073 l
2208 2093 m
2208 2073 l
2571 2093 m
2571 2073 l
/Times-Italic findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
5 setlinewidth
756 592 m
gsave
756 592 translate
0 rotate
0 -30  m
(0.0) CS
(0.0) show
grestore
newpath
1119 592 m
gsave
1119 592 translate
0 rotate
0 -30  m
(0.2) CS
(0.2) show
grestore
newpath
1482 592 m
gsave
1482 592 translate
0 rotate
0 -30  m
(0.4) CS
(0.4) show
grestore
newpath
1845 592 m
gsave
1845 592 translate
0 rotate
0 -30  m
(0.6) CS
(0.6) show
grestore
newpath
2208 592 m
gsave
2208 592 translate
0 rotate
0 -30  m
(0.8) CS
(0.8) show
grestore
newpath
2571 592 m
gsave
2571 592 translate
0 rotate
0 -30  m
(1.0) CS
(1.0) show
grestore
newpath
/Helvetica findfont
160 scalefont
 setfont
1663 440 m
gsave
1663 440 translate
0 rotate
0 0  m
(d) CS
/Symbol findfont
160 scalefont
 setfont
(d) show
grestore
newpath
756 668 m
766 668 l
756 906 m
766 906 l
756 1143 m
766 1143 l
756 1381 m
766 1381 l
756 1618 m
766 1618 l
756 1856 m
766 1856 l
756 2093 m
766 2093 l
2571 668 m
2561 668 l
2571 906 m
2561 906 l
2571 1143 m
2561 1143 l
2571 1381 m
2561 1381 l
2571 1618 m
2561 1618 l
2571 1856 m
2561 1856 l
2571 2093 m
2561 2093 l
stroke
8 setlinewidth
756 668 m
776 668 l
756 1143 m
776 1143 l
756 1618 m
776 1618 l
756 2093 m
776 2093 l
2571 668 m
2551 668 l
2571 1143 m
2551 1143 l
2571 1618 m
2551 1618 l
2571 2093 m
2551 2093 l
/Symbol findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
5 setlinewidth
695 668 m
gsave
695 668 translate
0 rotate
0 -30  m
(-0.04) RJ
(-0.04) show
grestore
newpath
695 1143 m
gsave
695 1143 translate
0 rotate
0 -30  m
(-0.02) RJ
(-0.02) show
grestore
newpath
695 1618 m
gsave
695 1618 translate
0 rotate
0 -30  m
(0.00) RJ
(0.00) show
grestore
newpath
695 2093 m
gsave
695 2093 translate
0 rotate
0 -30  m
(0.02) RJ
(0.02) show
grestore
newpath
1 setlinewidth
8 setlinewidth
758 1624 m
776 1681 l
794 1734 l
812 1784 l
830 1830 l
848 1872 l
866 1910 l
885 1944 l
903 1974 l
921 2000 l
939 2022 l
957 2039 l
975 2053 l
994 2062 l
1012 2067 l
1030 2069 l
1048 2067 l
1066 2062 l
1084 2054 l
1102 2044 l
1121 2032 l
1139 2018 l
1157 2003 l
1175 1986 l
1193 1969 l
1211 1952 l
1229 1934 l
1248 1917 l
1266 1900 l
1284 1883 l
1302 1868 l
1320 1853 l
1338 1839 l
1357 1826 l
1375 1814 l
1393 1803 l
1411 1793 l
1429 1784 l
1447 1777 l
1465 1772 l
1484 1768 l
1502 1765 l
1520 1762 l
1538 1760 l
1556 1760 l
1574 1763 l
1592 1765 l
1611 1769 l
1629 1774 l
1647 1777 l
1665 1774 l
1683 1766 l
1701 1744 l
1720 1700 l
1738 1618 l
1756 1618 l
1774 1618 l
1792 1618 l
1810 1618 l
1828 1618 l
1847 1618 l
1865 1618 l
1883 1618 l
1901 1618 l
1919 1618 l
1937 1618 l
1955 1618 l
1974 1618 l
1992 1618 l
2010 1618 l
2028 1618 l
2046 1618 l
2064 1618 l
2083 1618 l
2101 1618 l
2119 1618 l
2137 1618 l
2155 1618 l
2173 1618 l
2191 1618 l
2210 1618 l
2228 1618 l
2246 1618 l
2264 1618 l
2282 1618 l
2300 1618 l
2318 1618 l
2337 1618 l
2355 1618 l
2373 1618 l
2391 1618 l
2409 1618 l
2427 1618 l
2446 1618 l
2464 1618 l
2482 1618 l
2500 1618 l
2518 1618 l
2536 1618 l
2554 1618 l
stroke
1 setlinewidth
8 setlinewidth
[40 20] 0 setdash
758 1607 m
776 1493 l
794 1387 l
812 1287 l
830 1194 l
848 1110 l
866 1034 l
885 966 l
903 908 l
921 858 l
939 818 l
957 787 l
975 765 l
994 753 l
1012 748 l
1030 752 l
1048 763 l
1066 781 l
1084 805 l
1102 833 l
1121 866 l
1139 902 l
1157 940 l
1175 979 l
1193 1019 l
1211 1058 l
1229 1098 l
1248 1135 l
1266 1172 l
1284 1206 l
1302 1239 l
1320 1269 l
1338 1296 l
1357 1322 l
1375 1345 l
1393 1366 l
1411 1385 l
1429 1401 l
1447 1415 l
1465 1425 l
1484 1433 l
1502 1440 l
1520 1448 l
1538 1456 l
1556 1459 l
1574 1458 l
1592 1461 l
1611 1459 l
1629 1452 l
1647 1454 l
1665 1464 l
1683 1472 l
1701 1497 l
1720 1539 l
1738 1618 l
1756 1618 l
1774 1618 l
1792 1618 l
1810 1618 l
1828 1618 l
1847 1618 l
1865 1618 l
1883 1618 l
1901 1618 l
1919 1618 l
1937 1618 l
1955 1618 l
1974 1618 l
1992 1618 l
2010 1618 l
2028 1618 l
2046 1618 l
2064 1618 l
2083 1618 l
2101 1618 l
2119 1618 l
2137 1618 l
2155 1618 l
2173 1618 l
2191 1618 l
2210 1618 l
2228 1618 l
2246 1618 l
2264 1618 l
2282 1618 l
2300 1618 l
2318 1618 l
2337 1618 l
2355 1618 l
2373 1618 l
2391 1618 l
2409 1618 l
2427 1618 l
2446 1618 l
2464 1618 l
2482 1618 l
2500 1618 l
2518 1618 l
2536 1618 l
2554 1618 l
stroke
[] 0 setdash
1 setlinewidth
/Helvetica findfont
110 scalefont
 setfont
/Helvetica-Bold findfont
110 scalefont
 setfont
/Helvetica-Bold findfont
110 scalefont
 setfont
8 setlinewidth
1883 1249 m
2143 1249 l
stroke
1 setlinewidth
2208 1249 m
gsave
2208 1249 translate
0 rotate
0 -36  m
/Symbol findfont
110 scalefont
 setfont
(D) show
/Helvetica findfont
110 scalefont
 setfont
/Helvetica findfont
65 scalefont
 setfont
0 -32 rmoveto
(SCx) show
grestore
newpath
/Helvetica findfont
110 scalefont
 setfont
/Helvetica-Bold findfont
110 scalefont
 setfont
[40 20] 0 setdash
8 setlinewidth
1883 1042 m
2143 1042 l
stroke
[] 0 setdash
1 setlinewidth
2208 1042 m
gsave
2208 1042 translate
0 rotate
0 -36  m
/Symbol findfont
110 scalefont
 setfont
(D) show
/Helvetica findfont
110 scalefont
 setfont
/Helvetica findfont
65 scalefont
 setfont
0 -32 rmoveto
(SCy) show
grestore
newpath
showpage
%%Trailer
